Stochastic Localization with Non-Gaussian Tilts and Applications to Tensor Ising Models

We present generalizations and modifications of Eldan's Stochastic Localization process, extending it to incorporate non-Gaussian tilts, making it useful for a broader class of measures. As an application, we introduce new processes that enable the decomposition and analysis of non-quadratic potentials on the Boolean hypercube, with a specific focus on quartic polynomials. Using this framework, we derive new spectral gap estimates for tensor Ising models under Glauber dynamics, resulting in rapid mixing.

==> new/schema.tex <==
\begin{tikzpicture}[
    arrow/.style={-Stealth, thick},
    line/.style={draw, thick},
    dottedline/.style={draw, thick, dotted}
]

% Nodes
\node (A) at (0, 0) {\( \exp\big( T(x)\big) \)};
\node (B1) at (-1.4, -2) {\( \exp\big( \langle x, M_1 x \rangle^2 \big)\)};
\node (B2) at (1.4, -2) {\( \exp\big( \langle x, M_2 x \rangle^2\big) \)};
\node (B3) at (0, -2) {};
\node (C1) at (-4, -4) {\( \exp\Bigl(\big( \langle v_1,x \rangle^2 + \langle v_2,x \rangle^2\big) \)};
\node (C2) at (-1.0, -4) {\(  \langle x, M_1 x \rangle\Bigl) \)};
%\node (C3) at (-3.05, -3) {\( \times \)};
\node (C4) at (4.0, -4) {\( \big( \langle v_3,x \rangle^2 + \langle v_4,x \rangle^2\big)\Bigl) \)};
\node (C5) at (1.0, -4) {\( \exp\Bigl( \langle x, M_2 x \rangle \)};
%\node (C6) at (3.05, -3) {\( \times \)};

\node (D1) at (-6, -6) {\( \exp\Bigl(\big( \langle v_1,x \rangle^2 + \langle v_2,x \rangle^2\big) \)};
\node (D2) at (-2, -6) {\( \big( \langle u_1,x \rangle^2 + \langle u_2,x \rangle^2\big) \Bigl)\)};
%\node (D3) at (-4.2, -4.5) {\( \times \)};
\node (D4) at (6, -6) {\( \big( \langle v_3,x \rangle^2 + \langle v_4,x \rangle^2\big)\Bigl) \)};
\node (D5) at (2, -6) {\( \exp\Bigl(\big( \langle u_3,x \rangle^2 + \langle u_4,x \rangle^2\big) \)};
%\node (D6) at (4.2, -4.5) {\( \times \)};
% Arrows
\draw[double] (A) --node[right]{Thm \ref{thm:firstdecomp}}++ (B3);
\draw[thick] (B1) --node[left]{Thm \ref{thm:seconddecomp}}++ (C1);
\draw[dottedline] (B1) -- (C2);
\draw[dottedline] (C1) -- (D1);
\draw[thick] (C2) --node[left]{Thm \ref{thm:seconddecomp}}++ (D2);
\draw[dottedline] (B2) -- (C5);
\draw[thick] (B2) --node[right]{Thm \ref{thm:seconddecomp}}++ (C4);
\draw[thick] (C5) --node[right]{Thm \ref{thm:seconddecomp}}++ (D5);
\draw[dottedline] (C4) -- (D4);

\end{tikzpicture}

==> new/schema2.tex <==
\begin{tikzpicture}[
    arrow/.style={-Stealth, thick},
    line/.style={draw, thick},
    dottedline/.style={draw, thick, dotted}
]

% Nodes
\node (A) at (0, 0) {\( T_4 \)};
\node (B1) at (-0.7, -2) {\( T_2^{\otimes 2}\)};
\node (B2) at (0.7, -2) {\( T_2^{\otimes 2} \)};
\node (B3) at (0, -2) {$+$};

\node (C1) at (-2.5, -4) {\( (T_1^{\otimes 2}+T_1^{\otimes 2}) \)};
\node (C3) at (-1, -4) {$\otimes T_2$};
\node (C2) at (0, -4) {\(  + \)};
\node (C4) at (1.5, -4) {\( (T_1^{\otimes 2}+T_1^{\otimes 2}) \)};
\node (C5) at (3.0, -4) {$\otimes T_2$};
\node (D1) at (-5.25, -6) {\( (T_1^{\otimes 2} \)};
\node (D2) at (-4.50, -6) {$+$};
\node (D3) at (-3.75, -6) {\( T_1^{\otimes 2}) \)};
\node (D4) at (-2.50, -6) {\( (T_1^{\otimes 2} \)};
\node (D5) at (-1.75, -6) {$+$};
\node (D6) at (-1, -6) {\( T_1^{\otimes 2}) \)};
\node (E1) at (1, -6) {\( (T_1^{\otimes 2} \)};
\node (E2) at (1.75, -6) {$+$};
\node (E3) at (2.5, -6) {\( T_1^{\otimes 2}) \)};
\node (E4) at (3.75, -6) {\( (T_1^{\otimes 2} \)};
\node (E5) at (4.50, -6) {$+$};
\node (E6) at (5.25, -6) {\( T_1^{\otimes 2}) \)};
\node (E7) at (0, -6) {$+$};
% Arrows
\draw[-] (A) -- (B3);
\draw[-] (B1) -- (C1);
\draw[-] (B2) -- (C4);
\draw[dotted] (C1) -- (D2);
\draw[-] (C3) -- (D5);
\draw[dotted] (C4) -- (E2);
\draw[-] (C5) -- (E5);
\end{tikzpicture}

==> new/schema3.tex <==
\begin{tikzpicture}[
  level distance=4cm,
  level 1/.style={sibling distance=20cm},
  level 2/.style={sibling distance=7cm},
  level 3/.style={sibling distance=1.7cm},
  every node/.style={circle, draw},
  plain/.style={draw=none, fill=none} % Define a new style for plain nodes
]

\node {$T_{16}$} % Root node
  child foreach \i in {1,2,3} { % 4 first-level children
    node {$T_8^{(\i)}$}
      child foreach \j in {1,2,3} { % 4 children for each first-level node
        node {$T_4^{(\i,\j)}$}
          child foreach \k in {1,2,3} { % 8 children for each second-level node
            node {$T_1^{(\i,\j,\k)}$}
          }
      }
  };

\node[plain] (A1) at (-10,-4) {\Huge $\otimes$}; 
\node[plain] (A2) at (10,-4) {\Huge $+$}; 
\node[plain] (B1) at (-23.5,-8) {\Huge $\otimes$}; 
\node[plain] (B2) at (-16.5,-8) {\Huge $+$};
\node[plain] (B3) at (-3.5,-8) {\Huge $\otimes$}; 
\node[plain] (B4) at (3.5,-8) {\Huge $+$};
\node[plain] (B5) at (16.5,-8) {\Huge $\otimes$}; 
\node[plain] (B6) at (23.5,-8) {\Huge $+$};
\end{tikzpicture}


==> new/schema4.tex <==

\begin{tikzpicture}[
  level distance=4cm,
  level 1/.style={sibling distance=16cm},
  level 2/.style={sibling distance=4cm},
  level 3/.style={sibling distance=0.5cm},
  every node/.style={circle, draw}
]

\node {$\exp\left(T_4\right)$} % Nodo radice
  child foreach \i in {1,2} { % 4 figli di primo livello
    node {$\exp\left(T^{\otimes 2}_{2}\right)$}
      child foreach \j in {1,2,3,4} { % 4 figli per ciascun nodo del primo livello 
        node {$\exp\left(T^{\otimes 2}_{1}\right)$}
      }
  };

\end{tikzpicture}


==> new/schema8.tex <==
\begin{tikzpicture}[
    arrow/.style={-Stealth, thick},
    line/.style={draw, thick},
    dottedline/.style={draw, thick, dotted}
]

% Nodes
\node (A) at (0, 0) {\( T_8 \)};
%
\node (B0) at (-2, -2) {$T_4^{(1)}$};
\node (B1) at (-1, -2) {$\otimes$};
\node (B2) at (0, -2) {$T_4^{(2)}$};
\node (B3) at (1, -2) {$+$};
\node (B4) at (2, -2) {$T_4^{(3)}$};
%
\node (C0) at (-4, -4) {$\big(T_1^{\otimes 2}\otimes T_1^{\otimes 2}+T_1^{\otimes 2} \big)$};
\node (C1) at (-1, -4) {$\otimes$};
\node (C2) at (0, -4) {$T_4$};
\node (C3) at (1, -4) {$+$};
\node (C4) at (2, -4) {$T_4$};
%
\node (D0) at (-7, -6) {$\big(T_1^{\otimes 2}\otimes T_1^{\otimes 2}+T_1^{\otimes 2} \big)$};
\node (D1) at (-4.5, -6) {$\otimes$};
\node (D2) at (-2, -6) {$\big(T_1^{\otimes 2}\otimes T_1^{\otimes 2}+T_1^{\otimes 2} \big)$};
\node (D3) at (1, -6) {$+$};
\node (D4) at (2, -6) {$T_4$};
%
\node (E0) at (-7, -8) {$\big(T_1^{\otimes 2}\otimes T_1^{\otimes 2}+T_1^{\otimes 2} \big)$};
\node (E1) at (-4.5, -8) {$\otimes$};
\node (E2) at (-2, -8) {$\big(T_1^{\otimes 2}\otimes T_1^{\otimes 2}+T_1^{\otimes 2} \big)$};
\node (E3) at (1, -8) {$+$};
\node (E4) at (4, -8) {$\big(T_1^{\otimes 2}\otimes T_1^{\otimes 2}+T_1^{\otimes 2} \big)$};
% Arrows
%\draw[double] (A) --node[right]{Thm \ref{thm:firstdecomp}}++ (B3);
\draw[thick] (A) -- (B2);
\draw[thick] (B0) -- (C0);
\draw[dotted, thick] (B2) -- (C2);
\draw[dotted, thick] (B4) -- (C4);
\draw[dotted, thick] (C0) -- (D0);
\draw[thick] (C2) -- (D2);
\draw[dotted, thick] (C4) -- (D4);
\draw[dotted, thick] (D0) -- (E0);
\draw[dotted, thick] (D2) -- (E2);
\draw[thick] (D4) -- (E4);
\end{tikzpicture}

==> new/schema_new.tex <==
\begin{tikzpicture}[
    arrow/.style={-Stealth, thick},
    line/.style={draw, thick},
    dottedline/.style={draw, thick, dotted}
]

% Nodes
\node (A) at (0.6, 0) {\( \exp\big( T(x)\big) \)};
\node (B0) at (-2.1, -2) {$\exp\big($};
\node (B1) at (-0.9, -2) {$ \langle x, M x \rangle$};
\node (B2) at (0.4, -2) {$  \langle x, M x \rangle $};
\node (B4) at (2.4, -2) {$+\quad \langle x, Rx\rangle\big)$};
\node (B3) at (0, -2) {};
\node (C0) at (-2.1, -4) {$\exp\big($};
\node (C1) at (-0.9, -4) {$  \langle x, M x \rangle $};
\node (C2) at (0.4, -4) {$  \langle v,  x \rangle^2 $};
\node (C4) at (2.4, -4) {$+\quad\langle x, Rx\rangle\big)$};
\node (D0) at (-2.1, -6) {$\exp\big($};
\node (D1) at (-0.9, -6) {$  \langle u,  x \rangle^2 $};
\node (D2) at (0.4, -6) {$  \langle v,  x \rangle^2 $};
\node (D4) at (2.4, -6) {$+\quad\langle x, Rx\rangle\big)$};
\node (E0) at (-2.1, -8) {$\exp\big($};
\node (E1) at (-0.9, -8) {$  \langle u,  x \rangle^2 $};
\node (E2) at (0.4, -8) {$  \langle v,  x \rangle^2 $};
\node (E4) at (3, -8) {$+\quad\langle x, w\rangle^2 +\langle \ell,x\rangle\big)$};

% Arrows
%\draw[double] (A) --node[right]{Thm \ref{thm:firstdecomp}}++ (B3);
\draw[thick] (B2) --node[right]{Thm \ref{thm:seconddecomp}}++ (C2);
\draw[dottedline] (B1) -- (C1);
\draw[thick] (C1) --node[left]{Thm \ref{thm:seconddecomp}}++ (D1);
\draw[dottedline] (C2) -- (D2);
\draw[dottedline] (D1) -- (E1);
\draw[dottedline] (D2) -- (E2);
\draw[thick] (D4) --node[right]{Thm \ref{thm:rank1decompo}}++ (E4);
\draw[thick] (0.6,-0.2) --node[right]{Thm \ref{thm:firstdecomp}}++ (0,-1.5);
%\draw[double] (0.6,0) -- (0.6,-2);
\draw[dottedline] (B4) -- (C4);
\draw[dottedline] (C4) -- (D4);
\end{tikzpicture}
